An Improved Upper Bound for the Ring Loading Problem

The Ring Loading Problem emerged in the 1990s to model an important special case of telecommunication networks (SONET rings) which gained attention from practitioners and theorists alike. Given an undirected cycle on $n$ nodes together with non-negative demands between any pair of nodes, the Ring Loading Problem asks for an unsplittable routing of the demands such that the maximum cumulated demand on any edge is minimized. Let $L$ be the value of such a solution. In the relaxed version of the problem, each demand can be split into two parts where the first part is routed clockwise while the second part is routed counter-clockwise. Denote with $L^*$ the maximum load of a minimum split routing solution. In a landmark paper, Schrijver, Seymour and Winkler [SSW98] showed that $L \leq L^* + 1.5D$, where $D$ is the maximum demand value. They also found (implicitly) an instance of the Ring Loading Problem with $L = L^* + 1.01D$. Recently, Skutella [Sku16] improved these bounds by showing that $L \leq L^* + \frac{19}{14}D$, and there exists an instance with $L = L^* + 1.1D$. We contribute to this line of research by showing that $L \leq L^* + 1.3D$. We also take a first step towards lower and upper bounds for small instances.

==> figures/best_7.tex <==
\begin{tikzpicture}[
node style/.style={draw = black, fill = black, circle, inner sep = 0pt, minimum size = 3pt},
edge style/.style={draw},
line/.style={draw = black},]

\node[] () at (-2,2) {Cost: 19};
\node[] () at (-2,1.5) {$x = 19$};
\node[] () at (-2,1) {$y = 0$};
\node[] () at (-2,0.5) {$a = 0$};
\node[] () at (-2,0) {$b = 19$};

\foreach \y in {1,...,17}
    \draw[help lines] (7,2*\y/18) -- (0,2*\y/18) node[anchor=east] {\y};
\foreach \x in {0,...,7}
    \draw (\x,1pt) -- (\x,-3pt) node[anchor=north] {\x};


\path[line] (7,0) to[] (0,0) node[anchor=east] {0};
\path[line] (7,2) to[] (0,2) node[anchor=east] {18};

\node[node style] (0) at (0,2*19/18) {};
\node[node style] (1) at (1,2*9/18) {};
\node[node style] (2) at (2,2*4/18) {};
\node[node style] (3) at (3,2*11/18) {};
\node[node style] (4) at (4,2*4/18) {};
\node[node style] (5) at (5,2*14/18) {};
\node[node style] (6) at (6,2*4/18) {};
\node[node style] (7) at (7,2*0/18) {};

\path[edge style] (0) to[] (1);
\path[edge style] (1) to[] (2);
\path[edge style] (2) to[] (3);
\path[edge style] (3) to[] (4);
\path[edge style] (4) to[] (5);
\path[edge style] (5) to[] (6);
\path[edge style] (6) to[] (7);

\end{tikzpicture}


==> figures/bounds.tex <==

\usetikzlibrary{shapes.misc}
\begin{tikzpicture}[scale=1,
line/.style={draw, ultra thick, line cap = round},
ssw/.style={ssw_col, text = black, line, dotted},
martin/.style={martin_col, text = black, line, dashed},
new/.style={new_col, text = black,line, solid}
]

\definecolor{ssw_col}{RGB} {0,190,0}
\definecolor{martin_col}{RGB} {190,0,0}
\definecolor{new_col}{RGB} {0,0,190}

\def\radius{2pt}
\def\b{8cm}
\def\off{10pt}
\def\arr{.5cm}

\path[draw = white!85!black, fill = white!85!black, opacity = 1] (\b - \off, 11) to[] (\b -\off, 13) to[] (\b +\off, 13) to[] (\b +\off, 11) -- cycle;

\draw[-{latex}] (-.15, 10) to[] node[pos=1.02,below] {$\delta$} (5.5, 10);
\draw[-{latex}] (0, 9.85) to[] (0, 15.5);
\draw[] (\b, 9.5) to[] (\b, 15.5);

\foreach \x/\l in {0/0,1/0.1,2/0.2,3/0.3,4/0.4,5/0.5} {
\draw[] (\x cm, 10cm -2pt) to[] node[below=5pt] {$\l$} (\x cm, 10cm +2pt);
}

\foreach \y/\l in {0/D,1/1.1D,2/1.2D,3/1.3D,4/1.4D,5/1.5D} {
\draw[] (-2pt, 10cm + \y cm) to[] node[left=5pt] {$\l$} (+2pt, 10cm + \y cm);
}

\draw[decorate, decoration={brace}]  (-1.5cm,70/6) -- node[left=1ex] {upper bounds}  (-1.5cm,15);
\draw[decorate, decoration={brace}]  (-1.5cm,10) -- node[left=1ex] {lower bounds}  (-1.5cm,11);

\draw[decorate, decoration={brace}]  (5.25,11.1) -- node[black,right=1ex] {\small[Tab.~\ref{tab:it_res}]}  (5.25,190/18 - .1);

% lower bounds new
\draw[new] (0, 10/1) to[] (20/5,110/10);
\draw[new] (20/5, 110/10) to[] (10/2,130/12);
\draw[new, solid, -{latex}] (10/5, 105/10) to[] (10/5, 105cm/10 + \arr);
\draw[new, solid, -{latex}] (47/10, 109.166/10) to[] (47/10, 109.166cm/10 + \arr);

\draw[] (80/100, 1010/100) to[] node[black,above] {\small\cite{MR1612841}} +(0,.5cm);
\draw[shorten <= 1pt] (80/100, 1010/100) ++(0,.5cm) to[] (0,10);
\path[fill = ssw_col] (80/100, 1010/100) circle (\radius);

\draw[ssw] (0,15) to[] node[black,pos=.9, below] {\small\cite{MR1612841}} (5,15);
\draw[ssw, solid, -{latex}] (2.5, 15cm) to[] (2.5, 15 cm - \arr);
\draw[ssw] (0,10) to[] (-.25,10);
\draw[ssw] (0,10) to[] (0,10.25);
\draw[ssw] (0,10) to[] (0,9.8);

\draw[ssw] (\b -\off, 1010/100) to[] node[right = \off] {$1.01D$} (\b + \off, 1010/100);
\draw[ssw, solid, -{latex}] (\b, 101/10) to[] (\b, 101cm/10 + \arr);

\draw[ssw] (\b -\off,15) to[] node[right = \off] {$1.5D$} (\b +\off,15);
\draw[ssw, solid, -{latex}] (\b, 15cm) to[] (\b, 15 cm - \arr);

\draw[martin] (0, 15) to[] node[black,pos=1, right] {\small\cite{MR3463048}} (5,12.5);
\draw[martin] (0, 190/14) to[] node[black,pos=.5, below] {\small\cite{MR3463048}} (20/7,190/14);
\draw[martin, solid, -{latex}] (20/7, 190/14) to[] (20/7, 190cm/14 - \arr);

\draw[] (4, 11) to[] node[black,above] {\small\cite{MR3463048}} +(0cm,.5cm);
\path[fill = martin_col] (4, 11) circle (\radius);


\draw[martin] (\b -\off,190/14) to[] node[right = \off] {$\frac{19}{14}D$} (\b +\off,190/14);
\draw[martin, solid, -{latex}] (\b, 190/14) to[] (\b, 190cm/14 - \arr);
\draw[martin] (\b -\off,11) to[] node[right = \off] {$1.1D$} (\b +\off,11);
\draw[martin, solid, -{latex}] (\b, 11cm) to[] (\b, 11 cm + \arr);

\draw[new] (0, 70/6) to[] node[black,pos=1, right] {\small[Lem.~\ref{lem:upper}]} (5,40/3);

%\coordinate[] (ce10) at (5/10 * 10, 11/10 * 10);
%\coordinate[] (ce12_1) at (6/12 * 10, 13/12 * 10);
%\coordinate[] (ce12_2) at (4/12 * 10, 13/12 * 10);
%\coordinate[] (ce14_1) at (6/14 * 10, 15/14 * 10);
%\coordinate[] (ce14_2) at (4/14 * 10, 15/14 * 10);
%\coordinate[] (ce16_2) at (6/16 * 10, 17/16 * 10);
%\coordinate[] (ce16_3) at (4/16 * 10, 17/16 * 10);
\coordinate[] (ce18) at (8/18 * 10, 19/18 * 10);
%\coordinate[] (ce20) at (9/20 * 10, 21/20 * 10);

%\node[draw,cross out] at (ce10) {};
%\path[fill = new_col] (ce12_1) circle(\radius);
%\path[fill = new_col] (ce12_2) circle(\radius);
%\path[fill = new_col] (ce14_1) circle(\radius - .2pt);
%\path[fill = new_col] (ce14_2) circle(\radius - .2pt);
%\path[fill = new_col] (ce16_2) circle(\radius - .4pt);
%\path[fill = new_col] (ce16_3) circle(\radius - .4pt);
\path[fill = new_col] (ce18) circle(\radius - .6pt);
%\path[fill = new_col] (ce20) circle(\radius - 1pt);
%\draw[new, fill = new_col] (10/22 * 10, 23/22 * 10) circle(\radius - 1.75pt);

\draw[new] (\b -\off,13) to[] node[right = \off] {$1.3D$} (\b +\off,13);
\draw[new, -{latex}] (\b, 13) to[] (\b, 13cm - \arr);
\draw[new, -{latex}] (20/5, 13) to[] (20/5, 13cm - \arr);

%\draw (0,10) to (4,11);
\end{tikzpicture}

==> figures/generic_lb_ex.tex <==
\begin{tikzpicture}[yscale=.2,xscale=1.35,
node style/.style={draw = black, fill = black, circle, inner sep = 0pt, minimum size = 3pt},
edge style/.style={draw},
line/.style={draw = black},
fwd/.style={draw,thick}]

\definecolor{a_col}{RGB}{0,190,0}
\definecolor{b_col}{RGB}{0,0,190}
\definecolor{c_col}{RGB}{190,0,0}

\node[] at (-.75,6.5) {$p_z(k) = $};

\foreach \c/\e[count=\i] in {0/,-4/-\varepsilon,0/,4/+\varepsilon,2/+\varepsilon,-5/,2/+\varepsilon,-5/,-3/} {
%  \coordinate[] (l\i) at (\i -1,6.5);
  \node[] (l\i) at (\i cm -1 cm,6.5) {$\c \e$};
}

\foreach \i/\text [evaluate=\i as \j using int(\i+1)] in {0/-u_1,1/+v_2,2/+v_3,3/-u_4,4/-u_5,5/+v_6,6/-u_7,7/+v_8} {
  \draw[edge style,-{latex}] (\i cm +2pt,7.5) to[looseness = 4,out=80,in=100] node[above] {$\text$} 
(\j cm -2pt,7.5);
}

\foreach \offset/\eps/\mi/\epf in {0/0/-5/4,14/2/-6/6} {

\begin{scope}[yshift=-\offset cm]

\node[rotate=90] at (-.75,0) {$\varepsilon = \eps$};

%\path[fill=white!90!black] (0,1) rectangle (5,4);

\foreach \y in {\mi,...,\epf}
    \draw[help lines] (8,\y cm) -- (0,\y cm);

\foreach \x in {1,...,8}
    \draw (\x,1pt) -- (\x,-3pt) node[anchor=north] {\x};

\path[line, {latex}-] (8.5,0) to[] node[anchor = north west,pos = 0] {$k$} (0,0) node[anchor=east] {$0$};

\path[line, -{latex}] (0,\mi cm -.5 cm) to[] (0,5 cm + \eps cm);

\ifthenelse{\eps = 2}
{
\node[draw=red,inner sep = 0pt, minimum size = 6pt, circle, very thick] at (1,-6) {};
%\node[draw=red,inner sep = 0pt, minimum size = 6pt, circle, very thick] at (3,6) {};
}
{
\node[draw=red,inner sep = 0pt, minimum size = 6pt, circle, very thick] at (5,-5) {};
\node[draw=red,inner sep = 0pt, minimum size = 6pt, circle, very thick] at (7,-5) {};
%\node[draw=red,inner sep = 0pt, minimum size = 6pt, circle, very thick] at (3,4) {};
}

\node[node style] (0) at (0,0) {};
\node[node style] (1) at (1,-4 cm -\eps cm) {};
\node[node style] (2) at (2,0) {};
\node[node style] (3) at (3,4 cm + \eps cm) {};
\node[node style] (4) at (4,2 cm + \eps cm) {};
\node[node style] (5) at (5,-5) {};
\node[node style] (6) at (6,2 cm + \eps cm) {};
\node[node style] (7) at (7,-5) {};
\node[node style] (8) at (8,-3) {};

\foreach \i [evaluate=\i as \j using int(\i+1)] in {0,...,7} {
  \path[edge style, fwd, a_col] (\i) to[] (\j);
}
\end{scope}
}
\end{tikzpicture}


==> figures/intro_ex.tex <==
\begin{tikzpicture}[label_style/.style={circle, inner sep = 0pt, label distance = 3pt}]
\def\n{8}
\def\r{1.8}

\draw[thick] (0,0) circle(\r cm);

\foreach \i in {1,2,...,\n} {
  \node[mynode, label={[label_style]{90 + (\i -1) * -360 / \n}:\i}] (\i) at ({90 + (\i -1) * -360 / \n}:\r cm) {};
}

\foreach \i/\j in {1/4,2/7,3/6,5/8} {
  \draw[demand_col, thick] (\i) to[] (\j);
}

\begin{scope}[xshift=6cm]
\draw[thick] (0,0) circle(\r cm);

\foreach \i in {1,2,...,\n} {
  \node[mynode, label={[label_style]{-90 + (\i -1) * -360 / \n}:\i}] (\i) at ({90 + (\i -1) * -360 / \n}:\r cm) {};
}

\foreach \i/\j/\offset in {1/4/5,5/8/5,3/6/10} {
  \draw[demand_col, thick, shorten >= 3pt, shorten <= 3pt, |-|] ({90 + (\i -1) * -360 / \n}:\r cm + \offset pt) arc ({90 + (\i -1) * -360 / \n}:{90 + (\j -1) * -360 / \n}:\r cm + \offset pt);
}
\foreach \i/\j/\offset in {2/7/10} {
  \draw[demand_col, thick, shorten >= 3pt, shorten <= 3pt, |-|] ({90 + (\i -1) * -360 / \n}:\r cm + \offset pt) arc ({90 + (\i -1) * -360 / \n}:{360 + 180 - 90 + (\j -1) * -360 / \n}:\r cm + \offset pt);
}
\end{scope}
\end{tikzpicture}

==> figures/out_2_2.tex <==
\begin{tikzpicture}[
]

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,4} {
	\node[mynode] (\i) at (90 - 360 / 4 * \i:\radius) {};
}

\foreach \i/\u/\v in {0/1/1,1/1/1} {
	\draw[split_arc, draw = split_col_u] (270 - 360 / 4 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 4 * \i, delta angle = \delangle];
	\draw[split_arc, draw = split_col_v] (270 - 360 / 4 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 4 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 4 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 4 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/2/2,1/3/2} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

\foreach \i/\j/\d in {0/0/0} {
	\path[mydemand] (\i) to[bend left = 50] (\j);
}

\foreach \i/\j/\d in {0/4/0} {
	\node[] at ({90 - 360 / 4 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
}

%\node[] (num_n) at (-5, 2.5) {Nodes: $4$};
%\node[] (num_d) at (-5, 2) {Demands: $3$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0$};
%\node[] (L_opt) at (-5, 1) {$L = 4$};
%\node[] (L_frac) at (-5, .5) {$L^* = 2$};
%\node[] (D) at (-5, 0) {$D = 2$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};

\end{tikzpicture}

==> figures/out_3_4.tex <==
\begin{tikzpicture}[
]

\path[] (0,-3) -- (0,3);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,6} {
	\node[mynode] (\i) at (90 - 360 / 6 * \i:\radius) {};
}

\foreach \i/\l in {0/4,1/6,2/8,3/8,4/6,5/4} {
	\node[text = load_col, rotate = -360 / 12 - 360 / 6 * \i] at (90 - 360 / 12 - 360 / 6 * \i:9/8 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/2/2,1/3/1,2/3/1} {
	\draw[split_arc, split_col_u] (270 - 360 / 6 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 6 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 6 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 6 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 6 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 6 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/3/4,1/4/4,2/5/4} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

%\foreach \i/\j/\d in {0/1/4,1/2/2,2/3/0,3/4/0,4/5/2,5/0/4} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}

%\foreach \i/\j/\d in {0/1/4,1/2/2,2/3/0,3/4/0,4/5/2,5/6/4} {
%	\node[] at ({90 - 360 / 6 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}

%\node[] (num_n) at (-5, 2.5) {Nodes: $6$};
%\node[] (num_d) at (-5, 2) {Demands: $9$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 8$};
%\node[] (D) at (-5, 0) {$D = 4$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}


==> figures/out_4_2.tex <==
\begin{tikzpicture}[
]

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,8} {
	\node[mynode] (\i) at (90 - 360 / 8 * \i:\radius) {};
}

\foreach \i/\u/\v in {0/1/1,1/1/1,2/1/1,3/1/1} {
	\draw[split_arc, draw = split_col_u] (270 - 360 / 8 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 8 * \i, delta angle = \delangle];
	\draw[split_arc, draw = split_col_v] (270 - 360 / 8 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 8 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 8 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 8 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/4/2,1/5/2,2/6/2,3/7/2} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

\foreach \i/\j/\d in {0/0/0} {
	\path[mydemand] (\i) to[bend left = 50] (\j);
}

\foreach \i/\j/\d in {0/8/0} {
	\node[] at ({90 - 360 / 8 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
}
%\node[] (num_n) at (-5, 2.5) {Nodes: $8$};
%\node[] (num_d) at (-5, 2) {Demands: $5$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0$};
%\node[] (L_opt) at (-5, 1) {$L = 6$};
%\node[] (L_frac) at (-5, .5) {$L^* = 4$};
%\node[] (D) at (-5, 0) {$D = 2$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}

==> figures/out_5_4.tex <==
\begin{tikzpicture}[
]

\path[] (0,-3) -- (0,3);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,10} {
	\node[mynode] (\i) at (90 - 360 / 10 * \i:\radius) {};
}

\foreach \i/\l in {0/8,1/8,2/8,3/10,4/12,5/12,6/12,7/12,8/10,9/8} {
	\node[text = load_col, rotate = -360 / 20 - 360 / 10 * \i] at (90 - 360 / 20 - 360 / 10 * \i:11/10 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/2/2,1/2/2,2/2/2,3/3/1,4/3/1} {
	\draw[split_arc, split_col_u] (270 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 10 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 10 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 10 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 10 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/5/4,1/6/4,2/7/4,3/8/4,4/9/4} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

%\foreach \i/\j/\d in {0/1/4,1/2/4,2/3/4,3/4/2,4/5/0,5/6/0,6/7/0,7/8/0,8/9/2,9/0/4} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}

%\foreach \i/\j/\d in {0/1/4,1/2/4,2/3/4,3/4/2,4/5/0,5/6/0,6/7/0,7/8/0,8/9/2,9/10/4} {
%	\node[] at ({90 - 360 / 10 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}

%\node[] (num_n) at (-5, 2.5) {Nodes: $10$};
%\node[] (num_d) at (-5, 2) {Demands: $15$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 12$};
%\node[] (D) at (-5, 0) {$D = 4$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}


==> figures/out_5_4_a.tex <==
\begin{tikzpicture}[]

\path[] (0,-2.5) -- (0,2.5);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,10} {
	\node[mynode] (\i) at (90 - 360 / 10 * \i:\radius) {};
}

\foreach \i/\l in {0/8,1/8,2/8,3/10,4/12,5/12,6/12,7/12,8/10,9/8,10/8} {
	\node[text = blue, rotate = - 360 / 20 - 360 / 10 * \i] at (90 - 360 / 20 - 360 / 10 * \i:11/10*\radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/2/2,1/2/2,2/2/2,3/3/1,4/3/1} {
	\draw[split_arc, draw = split_col_u] (270 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 10 * \i, delta angle = \delangle];
	\draw[split_arc, draw = split_col_v] (270 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 10 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 10 * \i + \delangle /2}:{\radius - 8/24*\radius}) {\u};
	\node[] at ({270 - 360 / 10 * \i - \delangle /2}:{\radius - 8/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/5/4,1/6/4,2/7/4,3/8/4,4/9/4} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}
%\foreach \i/\j/\d in {1/3/4,3/4/2,%4/8/0,
%8/9/2,9/1/4} {
%	\path[mydemand] (\i) to[bend left = 60] (\j);
%}
%
%\foreach \i/\j/\d in {1/3/4,3/4/2,%4/8/0,
%8/9/2,9/11/4} {
%	\node[] at ({90 - 360 / 10 * (\j + \i)/2}:{5/4 * \radius}) {$\d$};
%}
%\node[] (num_n) at (-5, 2.5) {Nodes: $10$};
%\node[] (num_d) at (-5, 2) {Demands: $10$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.5$};
%\node[] (L_opt) at (-5, 1) {$L = 16$};
%\node[] (L_frac) at (-5, .5) {$L^* = 12$};
%\node[] (D) at (-5, 0) {$D = 4$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}

==> figures/out_5_4_b.tex <==
\begin{tikzpicture}[
]

\path[] (0,-2.5) -- (0,2,5);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,10} {
	\node[mynode] (\i) at (90 - 360 / 10 * \i:\radius) {};
}

%\foreach \i/\u/\v in {0/2/2,1/2/2,2/2/2,3/3/1,4/3/1} {
%	\draw[split_arc, draw = split_col_u] (270 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 10 * \i, delta angle = \delangle];
%	\draw[split_arc, draw = split_col_v] (270 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 10 * \i, delta angle = -\delangle];
%
%	\node[] at ({270 - 360 / 10 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
%	\node[] at ({270 - 360 / 10 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
%}

\foreach \i/\j/\d in {0/5/4,1/6/4,2/7/4,3/8/4,4/9/4} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

\foreach \i/\j/\d in {0/1/4,1/2/4,2/3/4,3/4/2,4/5/0,5/6/0,6/7/0,7/8/0,8/9/2,9/0/4} {
	\path[mydemand] (\i) to[bend left = 50] (\j);
}

\foreach \i/\j/\d in {0/1/4,1/2/4,2/3/4,3/4/2,4/5/0,5/6/0,6/7/0,7/8/0,8/9/2,9/10/4} {
	\node[] at ({90 - 360 / 10 * (\j + \i)/2}:{6/5 * \radius}) {\small$\d$};
}
%\node[] (num_n) at (-5, 2.5) {Nodes: $10$};
%\node[] (num_d) at (-5, 2) {Demands: $10$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.5$};
%\node[] (L_opt) at (-5, 1) {$L = 16$};
%\node[] (L_frac) at (-5, .5) {$L^* = 12$};
%\node[] (D) at (-5, 0) {$D = 4$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}


==> figures/out_5_4_c.tex <==
\begin{tikzpicture}[
]

\path[] (0,-2.5) -- (0,2.5);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,20} {
	\node[mynode] (\i) at (90 - 360 / 20 * \i:\radius) {};
}

%\foreach \i/\u/\v in {0/2/2,1/2/2,2/2/2,3/3/1,4/3/1} {
%	\draw[split_arc, draw = split_col_u] (270 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 10 * \i, delta angle = \delangle];
%	\draw[split_arc, draw = split_col_v] (270 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 10 * \i, delta angle = -\delangle];
%
%	\node[] at ({270 - 360 / 10 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
%	\node[] at ({270 - 360 / 10 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
%}

\foreach \i/\j/\d in {0/10/4,2/12/4,4/14/4,6/16/4,8/18/4} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

\foreach \i/\j/\d in {0/1/4,1/2/4,2/3/4,3/4/4,4/5/4,5/6/4,6/7/2,7/8/2,8/9/0,9/10/0,10/11/0,11/12/0,12/13/0,13/14/0,14/15/0,15/16/0,16/17/2,17/18/2,18/19/4,19/20/4} {
	\path[mydemand] (\i) to[bend left = 60] (\j);
}

\foreach \i/\j/\d in {0/1/4,1/2/4,2/3/4,3/4/4,4/5/4,5/6/4,6/7/2,7/8/2,8/9/0,9/10/0,10/11/0,11/12/0,12/13/0,13/14/0,14/15/0,15/16/0,16/17/2,17/18/2,18/19/4,19/20/4} {
	\node[] at ({90 - 360 / 20 * (\j + \i)/2}:{6/5 * \radius}) {\small$\d$};
}
%\node[] (num_n) at (-5, 2.5) {Nodes: $10$};
%\node[] (num_d) at (-5, 2) {Demands: $10$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.5$};
%\node[] (L_opt) at (-5, 1) {$L = 16$};
%\node[] (L_frac) at (-5, .5) {$L^* = 12$};
%\node[] (D) at (-5, 0) {$D = 4$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}


==> figures/out_6_2.tex <==
\begin{tikzpicture}[
]

\path[] (0,-3) -- (0,3);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,12} {
	\node[mynode] (\i) at (90 - 360 / 12 * \i:\radius) {};
}

\foreach \i/\l in {0/6,1/6,2/6,3/6,4/6,5/6,6/6,7/6,8/6,9/6,10/6,11/6} {
	\node[text = load_col, rotate = -360 / 24 - 360 / 12 * \i] at (90 - 360 / 24 - 360 / 12 * \i:11/10 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/1/1,1/1/1,2/1/1,3/1/1,4/1/1,5/1/1} {
	\draw[split_arc, split_col_u] (270 - 360 / 12 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 12 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 12 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 12 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 12 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 12 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/6/2,1/7/2,2/8/2,3/9/2,4/10/2,5/11/2} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

%\foreach \i/\j/\d in {0/1/0,1/2/0,2/3/0,3/4/0,4/5/0,5/6/0,6/7/0,7/8/0,8/9/0,9/10/0,10/11/0,11/0/0} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}

%\foreach \i/\j/\d in {0/1/0,1/2/0,2/3/0,3/4/0,4/5/0,5/6/0,6/7/0,7/8/0,8/9/0,9/10/0,10/11/0,11/12/0} {
%	\node[] at ({90 - 360 / 12 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}

%\node[] (num_n) at (-5, 2.5) {Nodes: $12$};
%\node[] (num_d) at (-5, 2) {Demands: $18$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 6$};
%\node[] (D) at (-5, 0) {$D = 2$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}

==> figures/out_7_18.tex <==
\begin{tikzpicture}[
]

\path[] (0,-3.6) -- (0,3.6);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,14} {
	\node[mynode] (\i) at (90 - 360 / 14 * \i:\radius) {};
}

\foreach \i/\l in {0/41,1/49,2/43,3/51,4/55,5/53,6/53,7/57,8/49,9/55,10/47,11/43,12/45,13/45} {
	\node[text = load_col, rotate = -360 / 28 - 360 / 14 * \i] at (90 - 360 / 28 - 360 / 14 * \i:11/10 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/7/11,1/11/3,2/6/12,3/10/2,4/6/2,5/8/10,6/5/5} {
	\draw[split_arc, draw = split_col_u] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = \delangle];
	\draw[split_arc, draw = split_col_v] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 14 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 14 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/7/18,1/8/14,2/9/18,3/10/12,4/11/8,5/12/18,6/13/10} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

%\foreach \i/\j/\d in {0/1/16,1/2/8,2/3/14,3/4/6,4/5/2,5/6/4,6/7/4,7/8/0,8/9/8,9/10/2,10/11/10,11/12/14,12/13/12,13/0/12} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}

%\foreach \i/\j/\d in {0/1/16,1/2/8,2/3/14,3/4/6,4/5/2,5/6/4,6/7/4,7/8/0,8/9/8,9/10/2,10/11/10,11/12/14,12/13/12,13/14/12} {
%	\node[] at ({90 - 360 / 14 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}

%\node[] (num_n) at (-5, 2.5) {Nodes: $14$};
%\node[] (num_d) at (-5, 2) {Demands: $21$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.4444444444444444$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 57$};
%\node[] (D) at (-5, 0) {$D = 18$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}


==> figures/out_7_18_a.tex <==
\begin{tikzpicture}[
]

\path[] (-\radius - \rectsize, -\radius -\rectsize) rectangle (\radius + \rectsize, \radius + \rectsize);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,14} {
	\node[mynode] (\i) at (90 - 360 / 14 * \i:\radius) {};
}

\foreach \i/\l in {0/49,1/59,2/51,3/43,4/43,5/45,6/41,7/49,8/39,9/47,10/55,11/55,12/53,13/57} {
	\node[text = load_col, rotate = -360 / 28 - 360 / 14 * \i] at (90 - 360 / 28 - 360 / 14 * \i:11/10 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/5/13,1/12/2,2/5/13,3/2/10,4/4/4,5/10/8,6/3/7} {
	\draw[split_arc, split_col_u] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 14 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 14 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/7/18,1/8/14,2/9/18,3/10/12,4/11/8,5/12/18,6/13/10} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

%\foreach \i/\j/\d in {0/1/10,1/2/0,2/3/8,3/4/16,4/5/16,5/6/14,6/7/18,7/8/10,8/9/20,9/10/12,10/11/4,11/12/4,12/13/6,13/0/2} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}
%
%\foreach \i/\j/\d in {0/1/10,1/2/0,2/3/8,3/4/16,4/5/16,5/6/14,6/7/18,7/8/10,8/9/20,9/10/12,10/11/4,11/12/4,12/13/6,13/14/2} {
%	\node[] at ({90 - 360 / 14 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}
%\node[] (num_n) at (-5, 2.5) {Nodes: $14$};
%\node[] (num_d) at (-5, 2) {Demands: $21$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.4444444444444444$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 59$};
%\node[] (D) at (-5, 0) {$D = 20$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}


==> figures/out_7_18_b.tex <==
\begin{tikzpicture}[
]

\path[] (-\radius - \rectsize, -\radius -\rectsize) rectangle (\radius + \rectsize, \radius + \rectsize);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,14} {
	\node[mynode] (\i) at (90 - 360 / 14 * \i:\radius) {};
}

%\foreach \i/\l in {0/49,1/59,2/51,3/43,4/43,5/45,6/41,7/49,8/39,9/47,10/55,11/55,12/53,13/57} {
%	\node[text = load_col, rotate = -360 / 28 - 360 / 14 * \i] at (90 - 360 / 28 - 360 / 14 * \i:11/10 * \radius) {\small$\l$};
%}
%
%\foreach \i/\u/\v in {0/5/13,1/12/2,2/5/13,3/2/10,4/4/4,5/10/8,6/3/7} {
%	\draw[split_arc, draw = split_col_u] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = \delangle];
%	\draw[split_arc, draw = split_col_v] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = -\delangle];
%
%	\node[] at ({270 - 360 / 14 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
%	\node[] at ({270 - 360 / 14 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
%}

\foreach \i/\j/\d in {0/7/18,1/8/14,2/9/18,3/10/12,4/11/8,5/12/18,6/13/10} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

\foreach \i/\j/\d in {0/1/10,1/2/0,2/3/8,3/4/16,4/5/16,5/6/14,6/7/18,7/8/10,8/9/20,9/10/12,10/11/4,11/12/4,12/13/6,13/0/2} {
	\path[mydemand] (\i) to[bend left = 50] (\j);
}

\foreach \i/\j/\d in {0/1/10,1/2/0,2/3/8,3/4/16,4/5/16,5/6/14,6/7/18,7/8/10,8/9/20,9/10/12,10/11/4,11/12/4,12/13/6,13/14/2} {
	\node[] at ({90 - 360 / 14 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
}
%\node[] (num_n) at (-5, 2.5) {Nodes: $14$};
%\node[] (num_d) at (-5, 2) {Demands: $21$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.4444444444444444$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 59$};
%\node[] (D) at (-5, 0) {$D = 20$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}



==> figures/out_7_18_c.tex <==
\begin{tikzpicture}[
]

\path[] (-\radius - \rectsize, -\radius -\rectsize) rectangle (\radius + \rectsize, \radius + \rectsize);

\draw[dashed, fill=white!90!black] (90 - 360 / 28 * 17:\radius) circle (.8cm);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,28} {
	\node[mynode] (\i) at (90 - 360 / 28 * \i:\radius) {};
}

%\foreach \i/\l in {0/49,1/59,2/51,3/43,4/43,5/45,6/41,7/49,8/39,9/47,10/55,11/55,12/53,13/57} {
%	\node[text = load_col, rotate = -360 / 28 - 360 / 14 * \i] at (90 - 360 / 28 - 360 / 14 * \i:11/10 * \radius) {\small$\l$};
%}
%
%\foreach \i/\u/\v in {0/5/13,1/12/2,2/5/13,3/2/10,4/4/4,5/10/8,6/3/7} {
%	\draw[split_arc, draw = split_col_u] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = \delangle];
%	\draw[split_arc, draw = split_col_v] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = -\delangle];
%
%	\node[] at ({270 - 360 / 14 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
%	\node[] at ({270 - 360 / 14 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
%}

\foreach \i/\j/\d in {0/14/18,2/16/14,4/18/18,6/20/12,8/22/8,10/24/18,12/26/10} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

\foreach \i [evaluate=\i as \j using {int{Mod(\i +1,28)}}] in {0,1,...,28} {
  \path[mydemand] (\i) to[bend left = 50] (\j);
}

\foreach \i/\j/\d in {0/1/10,1/2/0,2/3/8,3/4/16,4/5/16,5/6/14,6/7/18,7/8/10,8/9/20,9/10/12,10/11/4,11/12/4,12/13/6,13/14/2} {
\node[] at ({90 - 360 / 14 * (\j + \i)/2 - 360 / 56}:{7/6 * \radius}) {$\d$};
	\node[] at ({90 - 360 / 14 * (\j + \i)/2 + 360 / 56}:{7/6 * \radius}) {$\d$};
}

%\node[] (num_n) at (-5, 2.5) {Nodes: $14$};
%\node[] (num_d) at (-5, 2) {Demands: $21$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.4444444444444444$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 61$};
%\node[] (D) at (-5, 0) {$D = 24$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}


==> figures/out_7_18_d.tex <==
\begin{tikzpicture}[scale=3.125
]

\begin{scope}[shift=({90 - 360 / 28 * 17:\radius}),scale=1/3.125]
\path[] (-\radius - \rectsize, -\radius -\rectsize) rectangle (\radius + \rectsize, \radius + \rectsize);
\end{scope}

\draw[dashed, fill=white!90!black] (90 - 360 / 28 * 17:\radius) circle (.8cm);

\clip (90 - 360 / 28 * 17:\radius) circle (.8cm + .5pt);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,28} {
	\node[mynode] (\i) at (90 - 360 / 28 * \i:\radius) {};
}

\node[mynode] (mid1) at (90 - 360 / 28 * 16.5:\radius) {};
\node[mynode] (mid2) at (90 - 360 / 28 * 17.5:\radius) {};

%\foreach \i/\l in {0/49,1/59,2/51,3/43,4/43,5/45,6/41,7/49,8/39,9/47,10/55,11/55,12/53,13/57} {
%	\node[text = load_col, rotate = -360 / 28 - 360 / 14 * \i] at (90 - 360 / 28 - 360 / 14 * \i:11/10 * \radius) {\small$\l$};
%}
%
%\foreach \i/\u/\v in {0/5/13,1/12/2,2/5/13,3/2/10,4/4/4,5/10/8,6/3/7} {
%	\draw[split_arc, draw = split_col_u] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = \delangle];
%	\draw[split_arc, draw = split_col_v] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = -\delangle];
%
%	\node[] at ({270 - 360 / 14 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
%	\node[] at ({270 - 360 / 14 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
%}

\foreach \i/\j/\d in {0/14/18,2/16/14,4/18/18,6/20/12,8/22/8,10/24/18,12/26/10} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

\foreach \i [evaluate=\i as \j using {int{Mod(\i +1,28)}}] in {0,1,...,28} {
  \path[mydemand] (\i) to[bend left = 80] (\j);
}

\path[mydemand] (16) to[bend left = 50] node[pos=.5,fill=white!90!black, circle, inner sep = .25pt] {$2$} (mid1);
\path[mydemand] (mid1) to[bend left = 50] node[pos=.5,fill=white!90!black, circle, inner sep = .25pt] {$2$} (17);

\path[mydemand] (17) to[bend left = 50] node[pos=.5,fill=white!90!black, circle, inner sep = .25pt] {$2$} (mid2);
\path[mydemand] (mid2) to[bend left = 50] node[pos=.5,fill=white!90!black, circle, inner sep = .25pt] {$2$} (18);

%\node[]at ({90 - 360 / 112 * 65}:{21/20 * \radius}) {$2$};
%\node[] at ({90 - 360 / 112 * 67}:{21/20 * \radius}) {$2$};
%\node[] at ({90 - 360 / 112 * 69}:{21/20 * \radius}) {$2$};
%\node[] at ({90 - 360 / 112 * 71}:{21/20 * \radius}) {$2$};
   
\foreach \i/\j/\d in {0/1/10,1/2/0,2/3/8,3/4/16,4/5/16,5/6/14,6/7/18,7/8/10,8/9/18,9/10/12,10/11/4,11/12/4,12/13/6,13/14/2} {
  \node[] at ({90 - 360 / 14 * (\j + \i)/2 - 360 / 56}:{10/9 * \radius}) {$\d$};
	\node[] at ({90 - 360 / 14 * (\j + \i)/2 + 360 / 56}:{10/9 * \radius}) {$\d$};
}
%\node[] (num_n) at (-5, 2.5) {Nodes: $14$};
%\node[] (num_d) at (-5, 2) {Demands: $21$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.4444444444444444$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 61$};
%\node[] (D) at (-5, 0) {$D = 24$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}

==> figures/out_7_22.tex <==
\begin{tikzpicture}[
]

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,14} {
	\node[mynode] (\i) at (90 - 360 / 14 * \i:\radius) {};
}

\foreach \i/\u/\v in {0/9/13,1/8/8,2/12/10,3/2/12,4/5/5,5/13/9,6/6/6} {
	\draw[split_arc, draw = split_col_u] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = \delangle];
	\draw[split_arc, draw = split_col_v] (270 - 360 / 14 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 14 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 14 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 14 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/7/22,1/8/16,2/9/22,3/10/14,4/11/10,5/12/22,6/13/12} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

\foreach \i/\j/\d in {0/2/14,2/3/12,3/5/22,5/7/18,7/9/14,9/10/16,10/12/6,12/0/10} {
	\path[mydemand] (\i) to[bend left = 50] (\j);
}

\foreach \i/\j/\d in {0/2/14,2/3/12,3/5/22,5/7/18,7/9/14,9/10/16,10/12/6,12/14/10} {
	\node[] at ({90 - 360 / 14 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
}
%\node[] (num_n) at (-5, 2.5) {Nodes: $14$};
%\node[] (num_d) at (-5, 2) {Demands: $15$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.45454545454545453$};
%\node[] (L_opt) at (-5, 1) {$L = 96$};
%\node[] (L_frac) at (-5, .5) {$L^* = 73$};
%\node[] (D) at (-5, 0) {$D = 22$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}

==> figures/out_8_10.tex <==
\begin{tikzpicture}[
]

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,16} {
	\node[mynode] (\i) at (90 - 360 / 16 * \i:\radius) {};
}

\foreach \i/\l in {0/29,1/29,2/31,3/31,4/35,5/29,6/33,7/33,8/35,9/35,10/33,11/33,12/29,13/35,14/31,15/31} {
%	\node[circle, inner sep = 0pt,text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:13/10 * \radius) {\small$\l$};
%	\node[text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:12/10 * \radius) {\small$+$};
%	\node[text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:11/10 * \radius) {\small$6\varepsilon$};
}

\foreach \i/\u/\v/\eps/\p in {0/4/6/\varepsilon/+,1/4/4/\varepsilon/+,2/6/4/\varepsilon/+,3/2/2//,4/7/3/\varepsilon/+,5/1/7/\varepsilon/+,6/7/3/\varepsilon/+,7/2/2//} {
	\draw[split_arc, split_col_u] (270 - 360 / 16 * \i:\radius - 1/24*\radius) arc[radius = \radius - 1/24*\radius, start angle = 270 - 360 / 16 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 16 * \i:\radius - 1/24*\radius) arc[radius = \radius - 1/24*\radius, start angle = 270 - 360 / 16 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 3/24*\radius}) {\small$\u$};
	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 3/24*\radius}) {\small$\v$};
  
  \node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 5.5/24*\radius}) {\small$\p$};
	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 5.5/24*\radius}) {\small$\p$};
  
  \node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 8/24*\radius}) {\small$\eps$};
 	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 8/24*\radius}) {\small$\eps$};
}

\foreach \i/\j/\d/\eps/\rot in {0/8/10/\!+\!2\varepsilon/180,1/9/8/\!+\!2\varepsilon/0,2/10/10/\!+\!2\varepsilon/0,3/11/4//0,4/12/10/\!+\!2\varepsilon/0,5/13/8/\!+\!2\varepsilon/0,6/14/10/\!+\!2\varepsilon/0,7/15/4//0} {
	\path[mydemand] (\i) to[] node[fill = white, sloped, rotate = \rot, inner sep = 2pt, pos=.15] {$\d\eps$} (\j);
}

%\foreach \i/\j/\d in {0/1/6,1/2/6,2/3/4,3/4/4,4/5/0,5/6/6,6/7/2,7/8/2,8/9/0,9/10/0,10/11/2,11/12/2,12/13/6,13/14/0,14/15/4,15/0/4} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}

%\foreach \i/\j/\d in {0/1/6,1/2/6,2/3/4,3/4/4,4/5/0,5/6/6,6/7/2,7/8/2,8/9/0,9/10/0,10/11/2,11/12/2,12/13/6,13/14/0,14/15/4,15/16/4} {
%	\node[] at ({90 - 360 / 16 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}

%\node[] (num_n) at (-5, 2.5) {Nodes: $16$};
%\node[] (num_d) at (-5, 2) {Demands: $24$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.4$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 35$};
%\node[] (D) at (-5, 0) {$D = 10$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}\qquad
\begin{tikzpicture}[
]

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,16} {
	\node[mynode] (\i) at (90 - 360 / 16 * \i:\radius) {};
}

\foreach \i/\l in {0/29,1/29,2/31,3/31,4/35,5/29,6/33,7/33,8/35,9/35,10/33,11/33,12/29,13/35,14/31,15/31} {
%	\node[circle,inner sep = 0pt,text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:13/10 * \radius) {\small$\l$};
%	\node[text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:12/10 * \radius) {\small$+$};
%	\node[text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:11/10 * \radius) {\small$8\varepsilon$};
}

\foreach \i/\u/\v/\eps/\p in {0/4/6/\varepsilon/+,1/4/4/\varepsilon/+,2/6/4/\varepsilon/+,3/2/2/\varepsilon/+,4/7/3/\varepsilon/+,5/1/7/\varepsilon/+,6/7/3/\varepsilon/+,7/2/2/\varepsilon/+} {
	\draw[split_arc, split_col_u] (270 - 360 / 16 * \i:\radius - 1/24*\radius) arc[radius = \radius - 1/24*\radius, start angle = 270 - 360 / 16 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 16 * \i:\radius - 1/24*\radius) arc[radius = \radius - 1/24*\radius, start angle = 270 - 360 / 16 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 3/24*\radius}) {\small$\u$};
	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 3/24*\radius}) {\small$\v$};
  
  \node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 5.5/24*\radius}) {\small$\p$};
	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 5.5/24*\radius}) {\small$\p$};
  
  \node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 8/24*\radius}) {\small$\eps$};
 	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 8/24*\radius}) {\small$\eps$};
}

\foreach \i/\j/\d/\eps/\rot in {0/8/10/\!+\!2\varepsilon/180,1/9/8/\!+\!2\varepsilon/0,2/10/10/\!+\!2\varepsilon/0,3/11/4/\!+\!2\varepsilon/0,4/12/10/\!+\!2\varepsilon/0,5/13/8/\!+\!2\varepsilon/0,6/14/10/\!+\!2\varepsilon/0,7/15/4/\!+\!2\varepsilon/0} {
	\path[mydemand] (\i) to[] node[fill = white, sloped, rotate = \rot, inner sep = 2pt, pos=.15] {$\d\eps$} (\j);
}

%\foreach \i/\j/\d in {0/1/6,1/2/6,2/3/4,3/4/4,4/5/0,5/6/6,6/7/2,7/8/2,8/9/0,9/10/0,10/11/2,11/12/2,12/13/6,13/14/0,14/15/4,15/0/4} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}

%\foreach \i/\j/\d in {0/1/6,1/2/6,2/3/4,3/4/4,4/5/0,5/6/6,6/7/2,7/8/2,8/9/0,9/10/0,10/11/2,11/12/2,12/13/6,13/14/0,14/15/4,15/16/4} {
%	\node[] at ({90 - 360 / 16 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}

%\node[] (num_n) at (-5, 2.5) {Nodes: $16$};
%\node[] (num_d) at (-5, 2) {Demands: $24$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.4$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 35$};
%\node[] (D) at (-5, 0) {$D = 10$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}

==> figures/out_8_12.tex <==
\begin{tikzpicture}[
]

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,16} {
	\node[mynode] (\i) at (90 - 360 / 16 * \i:\radius) {};
}

\foreach \i/\l in {0/35,1/41,2/37,3/37,4/33,5/39,6/35,7/35,8/39,9/33,10/37,11/37,12/41,13/35,14/39,15/39} {
	\node[text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:11/10 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/4/8,1/7/1,2/4/8,3/3/3,4/4/8,5/7/1,6/4/8,7/2/2} {
	\draw[split_arc, split_col_u] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/8/12,1/9/8,2/10/12,3/11/6,4/12/12,5/13/8,6/14/12,7/15/4} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

%\foreach \i/\j/\d in {0/1/6,1/2/0,2/3/4,3/4/4,4/5/8,5/6/2,6/7/6,7/8/6,8/9/2,9/10/8,10/11/4,11/12/4,12/13/0,13/14/6,14/15/2,15/0/2} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}
%
%\foreach \i/\j/\d in {0/1/6,1/2/0,2/3/4,3/4/4,4/5/8,5/6/2,6/7/6,7/8/6,8/9/2,9/10/8,10/11/4,11/12/4,12/13/0,13/14/6,14/15/2,15/16/2} {
%	\node[] at ({90 - 360 / 16 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}
%
%\node[] (num_n) at (-5, 2.5) {Nodes: $16$};
%\node[] (num_d) at (-5, 2) {Demands: $24$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.5$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 41$};
%\node[] (D) at (-5, 0) {$D = 12$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};

\end{tikzpicture}
\begin{tikzpicture}[
]

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,16} {
	\node[mynode] (\i) at (90 - 360 / 16 * \i:\radius) {};
}

\foreach \i/\l in {0/35,1/35,2/37,3/37,4/41,5/35,6/39,7/39,8/41,9/41,10/39,11/39,12/35,13/41,14/37,15/37} {
	\node[text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:11/10 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/5/7,1/5/5,2/7/5,3/2/2,4/8/4,5/2/8,6/8/4,7/2/2} {
	\draw[split_arc, split_col_u] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/8/12,1/9/10,2/10/12,3/11/4,4/12/12,5/13/10,6/14/12,7/15/4} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

%\foreach \i/\j/\d in {0/1/6,1/2/6,2/3/4,3/4/4,4/5/0,5/6/6,6/7/2,7/8/2,8/9/0,9/10/0,10/11/2,11/12/2,12/13/6,13/14/0,14/15/4,15/0/4} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}
%
%\foreach \i/\j/\d in {0/1/6,1/2/6,2/3/4,3/4/4,4/5/0,5/6/6,6/7/2,7/8/2,8/9/0,9/10/0,10/11/2,11/12/2,12/13/6,13/14/0,14/15/4,15/16/4} {
%	\node[] at ({90 - 360 / 16 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}
%\node[] (num_n) at (-5, 2.5) {Nodes: $16$};
%\node[] (num_d) at (-5, 2) {Demands: $24$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.3333333333333333$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 41$};
%\node[] (D) at (-5, 0) {$D = 12$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}

==> figures/out_8_14.tex <==
\begin{tikzpicture}[
]

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,16} {
	\node[mynode] (\i) at (90 - 360 / 16 * \i:\radius) {};
}

\foreach \i/\l in {0/43,1/43,2/35,3/39,4/37,5/37,6/39,7/39,8/43,9/43,10/51,11/47,12/49,13/49,14/47,15/47} {
	\node[text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:11/10 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/5/9,1/5/5,2/3/11,3/5/1,4/6/8,5/4/4,6/8/6,7/3/3} {
	\draw[split_arc, split_col_u] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/8/14,1/9/10,2/10/14,3/11/6,4/12/14,5/13/8,6/14/14,7/15/6} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

%\foreach \i/\j/\d in {0/1/8,1/2/8,2/3/16,3/4/12,4/5/14,5/6/14,6/7/12,7/8/12,8/9/8,9/10/8,10/11/0,11/12/4,12/13/2,13/14/2,14/15/4,15/0/4} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}
%
%\foreach \i/\j/\d in {0/1/8,1/2/8,2/3/16,3/4/12,4/5/14,5/6/14,6/7/12,7/8/12,8/9/8,9/10/8,10/11/0,11/12/4,12/13/2,13/14/2,14/15/4,15/16/4} {
%	\node[] at ({90 - 360 / 16 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}
%
%\node[] (num_n) at (-5, 2.5) {Nodes: $16$};
%\node[] (num_d) at (-5, 2) {Demands: $24$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.42857142857142855$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 51$};
%\node[] (D) at (-5, 0) {$D = 16$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};

\end{tikzpicture}
\begin{tikzpicture}[
]

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,16} {
	\node[mynode] (\i) at (90 - 360 / 16 * \i:\radius) {};
}

\foreach \i/\l in {0/41,1/41,2/43,3/43,4/47,5/41,6/45,7/45,8/47,9/47,10/45,11/45,12/41,13/47,14/43,15/43} {
	\node[text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:11/10 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/6/8,1/6/6,2/8/6,3/2/2,4/9/5,5/3/9,6/9/5,7/2/2} {
	\draw[split_arc, split_col_u] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/8/14,1/9/12,2/10/14,3/11/4,4/12/14,5/13/12,6/14/14,7/15/4} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

%\foreach \i/\j/\d in {0/1/6,1/2/6,2/3/4,3/4/4,4/5/0,5/6/6,6/7/2,7/8/2,8/9/0,9/10/0,10/11/2,11/12/2,12/13/6,13/14/0,14/15/4,15/0/4} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}
%
%\foreach \i/\j/\d in {0/1/6,1/2/6,2/3/4,3/4/4,4/5/0,5/6/6,6/7/2,7/8/2,8/9/0,9/10/0,10/11/2,11/12/2,12/13/6,13/14/0,14/15/4,15/16/4} {
%	\node[] at ({90 - 360 / 16 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}
%
%\node[] (num_n) at (-5, 2.5) {Nodes: $16$};
%\node[] (num_d) at (-5, 2) {Demands: $24$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.2857142857142857$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 47$};
%\node[] (D) at (-5, 0) {$D = 14$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};

\end{tikzpicture}

==> figures/out_8_16.tex <==
\begin{tikzpicture}[
]

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,16} {
	\node[mynode] (\i) at (90 - 360 / 16 * \i:\radius) {};
}

\foreach \i/\l in {0/47,1/45,2/49,3/49,4/53,5/45,6/51,7/51,8/51,9/53,10/49,11/49,12/45,13/53,14/47,15/47} {
	\node[text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:11/10 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/8/8,1/5/7,2/10/6,3/3/3,4/10/6,5/2/10,6/11/5,7/2/2} {
	\draw[split_arc, split_col_u] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/8/16,1/9/12,2/10/16,3/11/6,4/12/16,5/13/12,6/14/16,7/15/4} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

%\foreach \i/\j/\d in {0/1/6,1/2/8,2/3/4,3/4/4,4/5/0,5/6/8,6/7/2,7/8/2,8/9/2,9/10/0,10/11/4,11/12/4,12/13/8,13/14/0,14/15/6,15/0/6} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}
%
%\foreach \i/\j/\d in {0/1/6,1/2/8,2/3/4,3/4/4,4/5/0,5/6/8,6/7/2,7/8/2,8/9/2,9/10/0,10/11/4,11/12/4,12/13/8,13/14/0,14/15/6,15/16/6} {
%	\node[] at ({90 - 360 / 16 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}
%
%\node[] (num_n) at (-5, 2.5) {Nodes: $16$};
%\node[] (num_d) at (-5, 2) {Demands: $24$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.375$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 53$};
%\node[] (D) at (-5, 0) {$D = 16$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};

\end{tikzpicture}
\begin{tikzpicture}[
]

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,16} {
	\node[mynode] (\i) at (90 - 360 / 16 * \i:\radius) {};
}

\foreach \i/\l in {0/47,1/47,2/49,3/49,4/53,5/47,6/51,7/51,8/53,9/53,10/51,11/51,12/47,13/53,14/49,15/49} {
	\node[text = load_col, rotate = -360 / 32 - 360 / 16 * \i] at (90 - 360 / 32 - 360 / 16 * \i:11/10 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/7/9,1/7/7,2/9/7,3/2/2,4/10/6,5/4/10,6/10/6,7/2/2} {
	\draw[split_arc, split_col_u] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = \delangle];
	\draw[split_arc, split_col_v] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/8/16,1/9/14,2/10/16,3/11/4,4/12/16,5/13/14,6/14/16,7/15/4} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

%\foreach \i/\j/\d in {0/1/6,1/2/6,2/3/4,3/4/4,4/5/0,5/6/6,6/7/2,7/8/2,8/9/0,9/10/0,10/11/2,11/12/2,12/13/6,13/14/0,14/15/4,15/0/4} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}
%
%\foreach \i/\j/\d in {0/1/6,1/2/6,2/3/4,3/4/4,4/5/0,5/6/6,6/7/2,7/8/2,8/9/0,9/10/0,10/11/2,11/12/2,12/13/6,13/14/0,14/15/4,15/16/4} {
%	\node[] at ({90 - 360 / 16 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}
%
%\node[] (num_n) at (-5, 2.5) {Nodes: $16$};
%\node[] (num_d) at (-5, 2) {Demands: $24$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.25$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 53$};
%\node[] (D) at (-5, 0) {$D = 16$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};

\end{tikzpicture}

==> figures/out_8_20.tex <==
%\begin{tikzpicture}[
%]
%
%\draw[thick] (0,0) circle (\radius);
%
%\foreach \i in {0,1,...,16} {
%	\node[mynode] (\i) at (90 - 360 / 16 * \i:\radius) {};
%}
%
%\foreach \i/\u/\v in {0/6/14,1/11/1,2/8/12,3/3/7,4/8/12,5/11/1,6/6/14,7/2/2} {
%	\draw[split_arc, draw = split_col_u] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = \delangle];
%	\draw[split_arc, draw = split_col_v] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = -\delangle];
%
%	\node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
%	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
%}
%
%\foreach \i/\j/\d in {0/8/20,1/9/12,2/10/20,3/11/10,4/12/20,5/13/12,6/14/20,7/15/4} {
%	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
%}
%
%\foreach \i/\j/\d in {0/1/18,1/2/8,2/3/12,3/4/16,4/5/20,5/6/10,6/8/18,8/9/10,9/10/20,10/11/16,11/12/12,12/13/8,13/14/18,14/0/10} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}
%
%\foreach \i/\j/\d in {0/1/18,1/2/8,2/3/12,3/4/16,4/5/20,5/6/10,6/8/18,8/9/10,9/10/20,10/11/16,11/12/12,12/13/8,13/14/18,14/16/10} {
%	\node[] at ({90 - 360 / 16 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}
%
%%\node[] (num_n) at (-5, 2.5) {Nodes: $16$};
%%\node[] (num_d) at (-5, 2) {Demands: $22$};
%%\node[] (delta) at (-5, 1.5) {$\delta = 0.5$};
%%\node[] (L_opt) at (-5, 1) {$L = 94$};
%%\node[] (L_frac) at (-5, .5) {$L^* = 73$};
%%\node[] (D) at (-5, 0) {$D = 20$};
%%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
%
%\end{tikzpicture}
%\begin{tikzpicture}[
%]
%
%\draw[thick] (0,0) circle (\radius);
%
%\foreach \i in {0,1,...,16} {
%	\node[mynode] (\i) at (90 - 360 / 16 * \i:\radius) {};
%}
%
%\foreach \i/\u/\v in {0/9/11,1/7/7,2/11/9,3/5/3,4/14/6,5/2/10,6/14/6,7/5/3} {
%	\draw[split_arc, draw = split_col_u] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = \delangle];
%	\draw[split_arc, draw = split_col_v] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = -\delangle];
%
%	\node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
%	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
%}
%
%\foreach \i/\j/\d in {0/8/20,1/9/14,2/10/20,3/11/8,4/12/20,5/13/12,6/14/20,7/15/8} {
%	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
%}
%
%\foreach \i/\j/\d in {0/2/20,2/3/18,3/4/16,4/5/8,5/6/16,6/7/8,7/8/6,8/10/4,10/11/6,11/12/8,12/13/16,13/14/8,14/15/16,15/0/18} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}
%
%\foreach \i/\j/\d in {0/2/20,2/3/18,3/4/16,4/5/8,5/6/16,6/7/8,7/8/6,8/10/4,10/11/6,11/12/8,12/13/16,13/14/8,14/15/16,15/16/18} {
%	\node[] at ({90 - 360 / 16 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}
%
%%\node[] (num_n) at (-5, 2.5) {Nodes: $16$};
%%\node[] (num_d) at (-5, 2) {Demands: $22$};
%%\node[] (delta) at (-5, 1.5) {$\delta = 0.4$};
%%\node[] (L_opt) at (-5, 1) {$L = 94$};
%%\node[] (L_frac) at (-5, .5) {$L^* = 73$};
%%\node[] (D) at (-5, 0) {$D = 20$};
%%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
%
%\end{tikzpicture}
\begin{tikzpicture}[
]

\path[] (0,-3.6) -- (0,3.6);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {0,1,...,16} {
	\node[mynode] (\i) at (90 - 360 / 16 * \i:\radius) {};
}

\foreach \i/\u/\v in {0/9/11,1/7/7,2/12/8,3/4/4,4/13/7,5/2/12,6/14/6,7/2/2} {
	\draw[split_arc, draw = split_col_u] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = \delangle];
	\draw[split_arc, draw = split_col_v] (270 - 360 / 16 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 270 - 360 / 16 * \i, delta angle = -\delangle];

	\node[] at ({270 - 360 / 16 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({270 - 360 / 16 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/8/20,1/9/14,2/10/20,3/11/8,4/12/20,5/13/14,6/14/20,7/15/4} {
	\path[mydemand] (\i) to[] node[fill = white, circle, inner sep = 1pt, pos=.1] {$\d$} (\j);
}

\foreach \i/\j/\d in {0/2/17,2/4/13,4/5/7,5/6/17,6/8/9,8/10/7,10/12/11,12/13/17,13/14/7,14/0/15} {
	\path[mydemand] (\i) to[bend left = 50] (\j);
}

\foreach \i/\j/\d in {0/2/17,2/4/13,4/5/7,5/6/17,6/8/9,8/10/7,10/12/11,12/13/17,13/14/7,14/16/15} {
	\node[] at ({90 - 360 / 16 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
}
%\node[] (num_n) at (-5, 2.5) {Nodes: $16$};
%\node[] (num_d) at (-5, 2) {Demands: $18$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0.45$};
%\node[] (L_opt) at (-5, 1) {$L = 93$};
%\node[] (L_frac) at (-5, .5) {$L^* = 72$};
%\node[] (D) at (-5, 0) {$D = 20$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}

==> figures/prel_a.tex <==
\begin{tikzpicture}[
]

%\path[] (0,-3) -- (0,3);

\draw[thick] (0,0) circle (\radius);

\foreach \i [evaluate=\i as \j using int(\i +1)] in {0,1,...,9} {
	\node[mynode] (\i) at (90 - 360 / 10 * \i:\radius) {};
  \node[] () at (90 - 360 / 10 * \i:7/6*\radius) {\j};
}

\foreach \i/\l in {0/7,1/6,2/7,3/9,4/9,5/9,6/10,7/9,8/7,9/7} {
	\node[text = load_col, rotate = -360 / 20 - 360 / 10 * \i] at (90 - 360 / 20 - 360 / 10 * \i:9/8 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/2/2,1/1/2,2/2/1,3/3/1,4/1/1} {
	\draw[split_arc, split_col_u] (90 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 90 - 360 / 10 * \i, delta angle = -\delangle];
	\draw[split_arc, split_col_v] (90 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 90 - 360 / 10 * \i, delta angle = \delangle];

	\node[] at ({90 - 360 / 10 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({90 - 360 / 10 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/5/4,1/6/3,2/7/3,3/8/4,4/9/2} {
	\path[mydemand] (\i) to[] %node[fill = white, circle, inner sep = 1pt, pos=.9] {$\d$} 
  (\j);
}

%\foreach \i/\j/\d in {0/1/4,1/2/2,2/3/0,3/4/0,4/5/2,5/0/4} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}

%\foreach \i/\j/\d in {0/1/4,1/2/2,2/3/0,3/4/0,4/5/2,5/6/4} {
%	\node[] at ({90 - 360 / 6 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}

%\node[] (num_n) at (-5, 2.5) {Nodes: $6$};
%\node[] (num_d) at (-5, 2) {Demands: $9$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 8$};
%\node[] (D) at (-5, 0) {$D = 4$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}


==> figures/prel_b.tex <==
\begin{tikzpicture}[
]

%\path[] (0,-3) -- (0,3);

\draw[thick] (0,0) circle (\radius);

\foreach \i [evaluate=\i as \j using int(\i +1)] in {0,1,...,9} {
	\node[mynode] (\i) at (90 - 360 / 10 * \i:\radius) {};
  \node[] () at (90 - 360 / 10 * \i:7/6*\radius) {\j};
}

\foreach \i/\l in {0/+3,1/+1,2/-3,3/-1,4/+1,5/-3,6/-1,7/+3,8/+1,9/-1} {
	\node[text = load_col, rotate = -360 / 20 - 360 / 10 * \i] at (90 - 360 / 20 - 360 / 10 * \i:9/8 * \radius) {\small$\l$};
}

\foreach \i/\u/\v in {0/4/0,3/4/0,4/2/0} {
	\draw[split_arc, split_col_u] (90 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 90 - 360 / 10 * \i, delta angle = -\delangle];
%	\draw[split_arc, draw = split_col_v] (90 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 90 - 360 / 10 * \i, delta angle = \delangle];

	\node[] at ({90 - 360 / 10 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\u};
%	\node[] at ({90 - 360 / 10 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\v};
}


\foreach \i/\u/\v in {1/0/3,2/0/3} {
%	\draw[split_arc, draw = split_col_u] (90 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 90 - 360 / 10 * \i, delta angle = -\delangle];
	\draw[split_arc, split_col_v] (90 - 360 / 10 * \i:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = 90 - 360 / 10 * \i, delta angle = \delangle];

%	\node[] at ({90 - 360 / 10 * \i - \delangle /2}:{\radius - 7/24*\radius}) {\u};
	\node[] at ({90 - 360 / 10 * \i + \delangle /2}:{\radius - 7/24*\radius}) {\v};
}

\foreach \i/\j/\d in {0/5/4,1/6/3,2/7/3,3/8/4,4/9/2} {
	\path[mydemand] (\i) to[] %node[fill = white, circle, inner sep = 1pt, pos=.9] {$\d$} 
  (\j);
}

%\foreach \i/\j/\d in {0/1/4,1/2/2,2/3/0,3/4/0,4/5/2,5/0/4} {
%	\path[mydemand] (\i) to[bend left = 50] (\j);
%}

%\foreach \i/\j/\d in {0/1/4,1/2/2,2/3/0,3/4/0,4/5/2,5/6/4} {
%	\node[] at ({90 - 360 / 6 * (\j + \i)/2}:{6/5 * \radius}) {$\d$};
%}

%\node[] (num_n) at (-5, 2.5) {Nodes: $6$};
%\node[] (num_d) at (-5, 2) {Demands: $9$};
%\node[] (delta) at (-5, 1.5) {$\delta = 0$};
%\node[] (L_opt) at (-5, 1) {$L = 0$};
%\node[] (L_frac) at (-5, .5) {$L^* = 8$};
%\node[] (D) at (-5, 0) {$D = 4$};
%\node[] (eq) at (-5, -.5) {$L = L^* + D + 1$};
\end{tikzpicture}


==> figures/prel_c.tex <==
\begin{tikzpicture}[yscale=.5,xscale=1.25,
node style/.style={draw = black, fill = black, circle, inner sep = 0pt, minimum size = 3pt},
edge style/.style={draw},
line/.style={draw = black},
fwd/.style={draw,thick}]

%\node[] () at (-2,2) {Cost: 19};
%\node[] () at (-2,1.5) {$x = 19$};
%\node[] () at (-2,1) {$y = 0$};
%\node[] () at (-2,0.5) {$a = 0$};
%\node[] () at (-2,0) {$b = 19$};

\definecolor{a_col}{RGB}{0,190,0}
\definecolor{b_col}{RGB}{0,0,190}
\definecolor{c_col}{RGB}{190,0,0}

\path[fill=white!90!black] (0,1) rectangle (5,4);

\foreach \y in {2,...,3}
    \draw[help lines] (5,\y) -- (0,\y);

\draw[help lines] (0,1) -- (5,1) node[text = black, anchor = west] {$a = 1$};
\draw[help lines] (5,2) -- (0,2) node[text = black, anchor = east] {$x = 2$};
\draw[help lines] (0,3) -- (5,3) node[text = black, anchor = west] {$y = 3$};

\foreach \x in {0,...,5}
    \draw (\x,1pt) -- (\x,-3pt) node[anchor=north] {\x};


\path[line, {latex}-] (5.5,0) to[] node[anchor = north west,pos = 0] {$k$} (0,0) node[anchor=east] {$0$};
\path[line] (0,4) to[] (5,4) node[anchor=west] {$b = 4$};
\path[line, -{latex}] (0,0) to[] (0,4.5) node[anchor=east] {$p_z(k)$};

\node[node style] (0) at (0,2) {};
\node[node style] (1) at (1,4) {};
\node[node style] (2) at (2,3) {};
\node[node style] (3) at (3,1) {};
\node[node style] (4) at (4,2) {};
\node[node style] (5) at (5,3) {};

\path[edge style, fwd, a_col] (0) to[] (1);
\path[edge style, fwd, a_col] (1) to[] (2);
\path[edge style, fwd, a_col] (2) to[] (3);
\path[edge style, fwd, a_col] (3) to[] (4);
\path[edge style, fwd, a_col] (4) to[] (5);
\end{tikzpicture}


==> figures/proof_def.tex <==
\begin{tikzpicture}[yscale=3.5,xscale=1.1,
node style/.style={draw = black, fill = black, circle, inner sep = 0pt, minimum size = 3pt},
edge style/.style={},
line/.style={draw = black},
fwd/.style={draw,thick},
bwd/.style={draw,thick},
opt/.style={draw=black, thick}
]

\path (-3,0) -- (10, 0); % center the picture

\definecolor{a_col}{RGB}{0,190,0}
\definecolor{b_col}{RGB}{0,0,190}
\definecolor{c_col}{RGB}{190,0,0}

\def\tick{.5pt}
\def\off{3pt}

\def\deltaa{1/3}

\pgfmathsetmacro\xa{.7}
\pgfmathsetmacro\xabar{1 - \xa}

\pgfmathsetmacro\ya{.6}
\pgfmathsetmacro\yabar{1 - \ya}

\pgfmathsetmacro\xb{2/3 * \yabar + 1/3 * \xa}
\pgfmathsetmacro\xbbar{1 - \xb}

\pgfmathsetmacro\yc{2/3 * \xabar + 1/3 * \ya}
\pgfmathsetmacro\ycbar{1 - \yc}

\pgfmathsetmacro\eps{1/3 * \xa + 1/3 * \ya -1/3 + \deltaa/2}

\pgfmathsetmacro\ybmin{0}
\pgfmathsetmacro\ybmax{\xbbar - \eps}
\pgfmathsetmacro\ybmintwo{\xbbar + \eps}
\pgfmathsetmacro\ybmaxtwo{1}

\pgfmathsetmacro\xcmin{0}
\pgfmathsetmacro\xcmax{\ycbar - \eps}
\pgfmathsetmacro\xcmintwo{\ycbar + \eps}
\pgfmathsetmacro\xcmaxtwo{1}

\pgfmathsetmacro\ua{.1}
\pgfmathsetmacro\va{.2}

\pgfmathsetmacro\ub{.1}
\pgfmathsetmacro\vb{.8}

\pgfmathsetmacro\uc{.05}
\pgfmathsetmacro\vc{.8}

\pgfmathsetmacro\vd{(\ya - \yc)/2}
\pgfmathsetmacro\ud{1 - \deltaa - \vd}



\foreach \i/\l in {0/0,1/1,2/2,3/,4/\cdots,5/,6/m-1,7/m} {
\draw (\i, -\tick) to[] node[text height = 0pt, below = 13pt] {$\l$} (\i, \tick);
}

\fill[left color=white, right color = b_col] (7,\ybmin cm) -- (7,\ybmax cm) -- (6.5,\ybmax cm) -- (6.5,\ybmin cm);
\fill[left color=white, right color = b_col] (7,\ybmintwo cm) -- (7,\ybmaxtwo cm) -- (6.5,\ybmaxtwo cm) -- (6.5,\ybmintwo cm);
\fill[left color=c_col, right color = white] (0,\xcmin cm) -- (0,\xcmax) -- (.5,\xcmax) -- (.5,\xcmin cm);
\fill[left color=c_col, right color = white] (0,\xcmintwo cm) -- (0,\xcmaxtwo cm) -- (.5,\xcmaxtwo cm) -- (.5,\xcmintwo cm);


\path[line] (7.25,0) to[] node[pos = 0, right] {$0$} (-.25,0);
\path[line] (7.25,1) to[]  node[pos = 0, right] {$D$} (-.25,1);
\path[line] (0,-.05) to[] (0, 1.05);
\path[line] (7,-.05) to[] (7,1.05);

\draw (-\off,\xa cm) to[] node[pos = 0, left] {$x_a$} (\off,\xa cm);
\draw (-\off,\xb cm) to[] node[pos = 0, left] {$x_b$} (\off,\xb cm);
\draw (-\off,\ycbar cm) to[] node[pos = 0, left] {$\bar{y}_c$} (\off,\ycbar cm);
\draw (-\off,\yabar cm) to[] node[pos = 0, left] {$\bar{y}_a$} (\off,\yabar cm);

\draw (7cm -\off,\xabar cm) to[] node[pos = 1, right] {$\bar{x}_a$} (7cm +\off,\xabar cm);
\draw (7cm-\off,\xbbar cm) to[] node[pos = 1, right] {$\bar{x}_b$} (7cm +\off,\xbbar cm);
\draw (7cm -\off,\yc cm) to[] node[pos = 1, right] {$y_c$} (7cm +\off,\yc cm);
\draw (7cm -\off,\ya cm) to[] node[pos = 1, right] {$y_a$} (7cm +\off,\ya cm);

\draw[decorate, decoration={brace}, xshift = -.5ex]  (0,\xcmin cm) -- node[left=.5ex] {$x_c$}  (0,\xcmax);
\draw[decorate, decoration={brace}, xshift = -.5ex]  (0,\xcmintwo) -- node[left=.5ex] {$x_c$}  (0,\xcmaxtwo cm);

\draw[decorate, decoration={brace, aspect=.5}, xshift=.51ex]  (7,\ybmax cm) -- node[pos=.5, right=.5ex] {$y_b$}  (7,\ybmin cm);
\draw[decorate, decoration={brace, aspect=.5}, xshift=.51ex]  (7,\ybmaxtwo cm) -- node[pos=.5, right=.5ex] {$y_b$}  (7,\ybmintwo);

\node[node style] (010fwd) at (7,\ya cm) {};
\node[node style] (100fwd) at (6,\ya cm - \vd cm) {};
\node[node style] (200fwd) at (5,\ya cm - \vd cm + \uc cm) {};

\path[edge style,bwd,a_col] (010fwd) to[] (100fwd);
\path[edge style,bwd,a_col] (100fwd) to[] (200fwd);

\node[node style] (002bwd) at (0,\xa cm) {};
\node[node style] (102bwd) at (1,\xa cm + \va cm) {};
\node[node style] (202bwd) at (2,\xa cm + \va cm - \ub cm) {};

\path[edge style,fwd,a_col] (002bwd) to[] (102bwd);
\path[edge style,fwd,a_col] (102bwd) to[] (202bwd);

\node[node style] (821fwd) at (5,\yc cm - \vd cm + \uc cm) {};
\node[node style] (921fwd) at (6,\yc cm - \vd cm) {};
\node[node style] (101fwd) at (7,\yc cm) {};

\path[edge style,bwd,c_col] (821fwd) to[] (921fwd);
\path[edge style,bwd,c_col] (921fwd) to[] (101fwd);

\node[node style] (002fwd) at (0,\xb cm) {};
\node[node style] (102fwd) at (1,\xb cm + \va cm) {};
\node[node style] (202fwd) at (2,\xb cm + \va cm - \ub cm) {};

\path[edge style,fwd,b_col] (002fwd) to[] (102fwd);
\path[edge style,fwd,b_col] (102fwd) to[] (202fwd);
\end{tikzpicture}

==> figures/proof_ex.tex <==
\begin{tikzpicture}[yscale=3,xscale=1.1,
node style/.style={draw = black, fill = black, circle, inner sep = 0pt, minimum size = 3pt},
edge style/.style={},
line/.style={draw = black},
fwd/.style={draw,thick},
bwd/.style={draw,thick},
opt/.style={draw=black, thick}
]

\path (-3,0) -- (9, 0); % center the picture

\definecolor{a_col}{RGB}{0,190,0}
\definecolor{b_col}{RGB}{0,0,190}
\definecolor{c_col}{RGB}{190,0,0}

\def\tick{.5pt}
\def\off{3pt}

\def\deltaa{1/4}
\pgfmathsetmacro\gammaa{1/6 + \deltaa/3}

\pgfmathsetmacro\xa{.3}

\pgfmathsetmacro\ya{1 - \deltaa/2}
\pgfmathsetmacro\yaopp{1 - \ya}

\pgfmathsetmacro\ua{.1}
\pgfmathsetmacro\va{.2}

\pgfmathsetmacro\ub{.1}
\pgfmathsetmacro\vb{.8}

\pgfmathsetmacro\uc{.05}
\pgfmathsetmacro\vc{.8}

\pgfmathsetmacro\vd{\ya/3.5}
\pgfmathsetmacro\ud{1 - \deltaa - \vd}


\foreach \i/\l in {0/0,1/1,2/2,3/,4/,5/m-1,6/m} {
\draw (\i, -\tick) to[] node[text height = 0pt, below = 13pt] {$\l$} (\i, \tick);
}
\path (3.5, -\tick) to[] node[text height = 0pt, below = 13pt] {$\cdots$} (3.5, \tick);

%\fill[left color=a_col, right color = white] (0,0 cm) -- (0,.5) -- (.5,.5) -- (.5,0 cm);
\draw[decorate, decoration={brace}, xshift = -.75ex]  (0,0 cm) -- node[left=.5ex] {$x_a$}  (0,.5);

\path[line] (6.25,0) to[] node[pos = 1, left] {$0$} (-.25,0);
\path[line] (6.25,1) to[]  node[pos = 1, left] {$D$} (-.25,1);
\path[line] (0,-.05) to[] (0, 1.05);
\path[line] (6,-.05) to[] (6,1.05);

\draw (-\off,.5 cm) to[] node[pos = 0, left] {$\frac{1}{2}D$} (\off,.5 cm);

\draw (6cm -\off, \ya cm) to[] node[pos = 1, right] {$y_a := y_a^2$} (6cm + \off,\ya cm);
\draw[dashed] (5cm - \off,\ya cm - \vd cm) to[] node[pos = 1, right] {$\frac{1}{2}(D + d_m) - v_m$} (6cm + \off,\ya cm - \vd cm);
\draw (6cm - \off,\yaopp cm) to[] node[pos = 1, right] {$y_a^1$} (6cm + \off,\yaopp cm);


\node[node style] (000fwd) at (6,\yaopp cm) {};
\node[node style] (010fwd) at (6,\ya cm) {};
\node[node style] (100fwd) at (5,\ya cm - \vd cm) {};
\node[node style] (200fwd) at (4,\ya cm - \vd cm + \uc cm) {};

\path[edge style,bwd,a_col, dashed] (000fwd) to[] (100fwd);
\path[edge style,bwd,a_col] (010fwd) to[] (100fwd);
\path[edge style,bwd,a_col] (100fwd) to[] (200fwd);

\node[node style] (002bwd) at (0,\xa cm) {};
\node[node style] (102bwd) at (1,\xa cm + \va cm) {};
\node[node style] (202bwd) at (2,\xa cm + \va cm - \ub cm) {};

\path[edge style,fwd,a_col] (002bwd) to[] (102bwd);
\path[edge style,fwd,a_col] (102bwd) to[] (202bwd);
\end{tikzpicture}

==> figures/proof_ex_13_10.tex <==
\begin{tikzpicture}[yscale=2,
node style/.style={draw = black, fill = black, circle, inner sep = 0pt, minimum size = 3pt},
edge style/.style={},
line/.style={draw = black},
fwd/.style={draw,thick},
bwd/.style={draw,thick},
opt/.style={draw=black, thick}
]


\draw (0,1pt) -- (0,-3pt) node[text height=0pt,below=1ex] {$0$};
\draw (1,1pt) -- (1,-3pt) node[text height=0pt,below=1ex] {$1$};
\draw (2,1pt) -- (2,-3pt) node[text height=0pt,below=1ex] {$2$};
\draw (3,1pt) -- (3,-3pt);
\draw (4,1pt) -- (4,-3pt) node[text height=0pt,below=1ex] {$\ldots$};
\draw (5,1pt) -- (5,-3pt);
\draw (6,1pt) -- (6,-3pt) node[text height=0pt,below=1ex] {$m -1$};
\draw (7,1pt) -- (7,-3pt) node[text height=0pt,below=1ex] {$m$};

\fill[left color=green, right color = white] (0,.8) -- (0,1) -- (.5,1) -- (.5,.8);
\fill[left color=white, right color = blue] (7,0) -- (7,.8) -- (6.5,.8) -- (6.5,0);
\fill[left color=red, right color = white] (0,1.6) -- (0,2) -- (.5,2) -- (.5,1.6);
\fill[left color=red, right color = white] (0,0) -- (0,.2) -- (.5,.2) -- (.5,0);


\path[line] (7.25,0) to[] (-.25,0) node[anchor=east] {$0$};
\path[line] (7.25,2) to[] (-.25,2) node[anchor=east] {$D$};
\path[line] (0,-.1) to[] (0, 2.1);
\path[line] (7,-.1) to[] (7,2.1);

\draw[decorate, decoration={brace}, xshift = -1ex]  (0,.8) -- node[left=1ex] {$x_a \in [\frac{\delta}{2}D + \frac{3}{10}D, \frac{1}{2}D]$}  (0,1);
\draw (-.1,.6) to[] (.1,.6) node[left=1ex] {$x_b = \frac{3}{10}D$};
\draw (-.1,.75) to[] (.1,.75) node[right=1ex] {$x_m = \frac{x_a + x_b}{2}$};
\draw[decorate, decoration={brace}, xshift = -1ex]  (0,1.6) -- node[left=1ex] {$x_c \geq x_m + \frac{3}{10}D$}  (0,2);
\draw[decorate, decoration={brace}, xshift = -1ex]  (0,0) -- node[left=1ex] {$x_c \leq x_m - \frac{3}{10}D$}  (0,0.2);

\draw (6.9,1.8) to[] (7.1,1.8) node[right=1ex] {$y_a^2 = \frac{1}{2}(D + d_m)$};
\draw[dashed] (5.9,1.5) to[] (7.1,1.5) node[right=1ex] {$\frac{1}{2}(D + d_m) - v_m$};
\draw (6.9,.2) to[] (7.1,.2) node[right=1ex] {$y_a^1 = \frac{1}{2}(D - d_m)$};
\draw (6.9,1.2) to[] (7.1,1.2) node[right=1ex] {$y_c = D - x_m$};
\draw[decorate, decoration={brace, aspect=.2}, xshift = 1ex]  (7,.8) -- node[pos=.2, right=1ex] {$y_b \leq \frac{4}{10}D$}  (7,0);


\node[node style] (000fwd) at (7,0.2) {};
\node[node style] (010fwd) at (7,1.8) {};
\node[node style] (100fwd) at (6,1.5) {};
\node[node style] (200fwd) at (5,1.9) {};

\path[edge style,bwd,green] (000fwd) to[] (100fwd);
\path[edge style,bwd,green] (010fwd) to[] (100fwd);
\path[edge style,bwd,green] (100fwd) to[] (200fwd);

\node[node style] (821fwd) at (5,1.3) {};
\node[node style] (921fwd) at (6,.9) {};
\node[node style] (101fwd) at (7,1.2) {};

\path[edge style,fwd,red] (821fwd) to[] (921fwd);
\path[edge style,fwd,red] (921fwd) to[] (101fwd);

\node[node style] (002fwd) at (0,.6) {};
\node[node style] (102fwd) at (1,.2) {};
\node[node style] (202fwd) at (2,.4) {};

\path[edge style,fwd,blue] (002fwd) to[] (102fwd);
\path[edge style,fwd,blue] (102fwd) to[] (202fwd);
\end{tikzpicture}

==> figures/proof_ex_weak.tex <==
\begin{tikzpicture}[
node style/.style={draw = black, fill = black, circle, inner sep = 0pt, minimum size = 2pt},
edge style/.style={},
line/.style={draw = black},
fwd/.style={draw,thick},
bwd/.style={draw,thick},
opt/.style={draw=black, thick}
]


\draw (0,1pt) -- (0,-3pt) node[text height=0pt,below=1ex] {$0$};
\draw (1,1pt) -- (1,-3pt) node[text height=0pt,below=1ex] {$1$};
\draw (2,1pt) -- (2,-3pt) node[text height=0pt,below=1ex] {$2$};
\draw (3,1pt) -- (3,-3pt);
\draw (4,1pt) -- (4,-3pt) node[text height=0pt,below=1ex] {$\ldots$};
\draw (5,1pt) -- (5,-3pt);
\draw (6,1pt) -- (6,-3pt) node[text height=0pt,below=1ex] {$m -1$};
\draw (7,1pt) -- (7,-3pt) node[text height=0pt,below=1ex] {$m$};

\fill[left color=white, right color = green] (7,1.666) -- (7,2) -- (6.5,2) -- (6.5,1.666);
\fill[left color=white, right color = blue] (7,0) -- (7,1) -- (6.5,1) -- (6.5,0);
\fill[left color=red, right color = white] (0,1.333) -- (0,2) -- (.5,2) -- (.5,1.333);


\path[line] (7.25,0) to[] (-.25,0) node[anchor=east] {$0$};
\path[line] (7.25,2) to[] (-.25,2) node[anchor=east] {$D$};
\path[line] (0,-.1) to[] (0, 2.1);
\path[line] (7,-.1) to[] (7,2.1);

\draw (-.1,1) to[] (.1,1) node[left=1ex] {$x_a = \frac{1}{2}D$};
\draw (-.1,.333) to[] (.1,.333) node[left=1ex] {$x_b = \frac{1}{6}D$};
\draw[decorate, decoration={brace}, xshift = -1ex]  (0,1.333) -- node[left=1ex] {$x_c \geq \frac{2}{3}D$}  (0,2);

\draw[decorate, decoration={brace}, xshift = 1ex]  (7,2) -- node[right=1ex] {$y_a \geq \frac{5}{6}D$}  (7,1.666);
\draw (6.9,1.333) to[] (7.1,1.333) node[right=1ex] {$y_c = \frac{2}{3}D$};
\draw[decorate, decoration={brace}, xshift = 1ex]  (7,1) -- node[right=1ex] {$y_b \leq \frac{1}{2}D$}  (7,0);


\node[node style] (00fwd) at (0,0.333) {};
\node[node style] (10fwd) at (1,.111) {};
\node[node style] (20fwd) at (2,0.6) {};

\path[edge style,fwd,blue] (00fwd) to[] (10fwd);
\path[edge style,fwd,blue] (10fwd) to[] (20fwd);


\node[node style] (01fwd) at (0,1) {};
\node[node style] (11fwd) at (1,.777) {};
\node[node style] (21fwd) at (2,1.2) {};

\path[edge style,fwd,green] (01fwd) to[] (11fwd);
\path[edge style,fwd,green] (11fwd) to[] (21fwd);


\node[node style] (82fwd) at (5,1) {};
\node[node style] (92fwd) at (6,.75) {};
\node[node style] (102fwd) at (7,1.333) {};

\path[edge style,fwd,red] (82fwd) to[] (92fwd);
\path[edge style,fwd,red] (92fwd) to[] (102fwd);
\end{tikzpicture}

==> figures/symm_breaking.tex <==
\begin{tikzpicture}[label_style/.style={circle, inner sep = 0pt, label distance = 3pt}]

%\path[] (0,-3) -- (0,3);

\draw[thick] (0,0) circle (\radius);

\foreach \i in {1,...,6} {
	\node[mynode, label={[label_style]{90 + (\i-1) * -360 / 6}:\i}] (\i) at ({90 - 360 / 6 * (\i-1)}:\radius) {};
}

\foreach \i/\u/\v in {1/u_1/,2/u_2/1,3/u_3/} {
	\draw[split_arc, split_col_u] ({90 - 360 / 6 * (\i -1)}:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = {90 - 360 / 6 * (\i -1)}, delta angle = -\delangle];

	\node[] at ({90 - 360 / 6 * (\i -1) - \delangle /2}:{\radius - 9/24*\radius}) {$\u$};
}

\foreach \i/\u/\v in {1//v_1,2//v_2,3//v_3} {
	\draw[split_arc, split_col_v] ({270 - 360 / 6 * (\i -1)}:\radius - 1/5*\radius) arc[radius = \radius - 1/5*\radius, start angle = {270 - 360 / 6 * (\i -1)}, delta angle = -\delangle];

	\node[] at ({270 - 360 / 6 * (\i -1) - \delangle /2}:{\radius - 9/24*\radius}) {$\v$};
}

\foreach \i/\j/\d in {1/4/4,2/5/4,3/6/4} {
	\path[mydemand] (\i) to[] (\j);
}
\end{tikzpicture}

